The Carnegie Hubble Program: The Leavitt Law at 3.6 and 4.5 micron in the Milky Way

The Carnegie Hubble Program (CHP) is designed to calibrate the extragalactic distance scale using data from the post-cryogenic era of the Spitzer Space Telescope. The ultimate goal of the CHP is a systematic improvement in the distance scale leading to a determination of the Hubble Constant to within an accuracy of 2%. This paper focuses on the measurement and calibration of the Galactic Cepheid Period-Luminosity (Leavitt) Relation using the warm Spitzer IRAC 1 and 2 bands at 3.6 and 4.5 \mu m. We present photometric measurements covering the period range 4 - 70 days for 37 Galactic Cepheids. Data at 24 phase points were collected for each star. Three PL relations of the form M=a(Log(P)-1)+b are derived. The method adopted here takes the slope a to be -3.31, as determined from the Spitzer LMC data of Scowcroft et al. (2012). Using the geometric HST guide-star distances to ten Galactic Cepheids we find a calibrated 3.6 micron PL zero-point of -5.80\pm0.03. Together with our value for the LMC zero-point we determine a reddening-corrected distance modulus of 18.48\pm0.04 mag to the LMC. The mid-IR Period-Color diagram and the [3.6] - [4.5] color variation with phase are interpreted in terms of CO absorption at 4.5 \mu m. This situation compromises the use of the 4.5 \mu m data for distance determinations.

==> (inline-0) <==
\begin{deluxetable}{rrrrrlll}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{9} 
\tablewidth{0pc} 
\tablecaption{CHP selected Galactic Cepheids and adopted parallaxes. }
\tablehead{ 
\colhead{ID}                                          &  \colhead{$\log(P)$\tablenotemark{1}}  & \colhead{RA\tablenotemark{1}}              & \colhead{DEC\tablenotemark{1} }  & 
\colhead{E(B-V)\tablenotemark{2}}  & \colhead{$\pi$[HST]\tablenotemark{3}} & \colhead{$\pi$[MS]\tablenotemark{4}} & \colhead{$\pi$[IRSB]\tablenotemark{5}}    \\

\colhead{}                                              &  \colhead{[days]}                                         & \colhead{J2000}            & \colhead{J2000} &
\colhead{[mags]}                                    & \colhead{[mas]}                                           & \colhead{[mas]}                 & \colhead{[mas]}   

 }
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
         S Vul & 1.835 & 19:48:23.8 & +27:17:11 & $   0.925 \pm 0.022 $ &        \nodata       &$   {0.32  \pm 0.04  }\tablenotemark{6}$&$    0.27  \pm 0.01  $  \\ %$\it{0.23  \pm 0.01 }$
        GY Sge & 1.708 & 19:35:13.6 & +19:12:09 & $   1.187 \pm 0.170 $ &        \nodata       &        \nodata       &$    0.35  \pm 0.01  $  \\ 
        SV Vul & 1.653 & 19:51:30.9 & +27:27:37 & $   0.508 \pm 0.013 $ &        \nodata       &$    0.56  \pm 0.03  $&$    0.53  \pm 0.01  $  \\ 
         U Car & 1.589 & 10:57:48.2 & -59:43:56 & $   0.265 \pm 0.010 $ &        \nodata       &        \nodata       &$    0.71  \pm 0.01  $  \\ 
    $\ell$ Car & 1.551 & 09:45:14.8 & -62:30:28 & $   0.154 \pm 0.011 $ &$    2.01  \pm 0.20  $&        \nodata       &$    1.93  \pm 0.02  $  \\ 
         T Mon & 1.432 & 06:25:13.0 & +07:05:09 & $   0.181 \pm 0.010 $ &        \nodata       &        \nodata       &$    0.76  \pm 0.01  $  \\ 
        WZ Sgr & 1.339 & 18:16:59.7 & -19:04:33 & $   0.501 \pm 0.007 $ &        \nodata       &$    0.56  \pm 0.03  $&$    0.56  \pm 0.01  $  \\ 
        RU Sct & 1.294 & 18:41:56.4 & -04:06:38 & $   0.929 \pm 0.010 $ &        \nodata       &$    0.60  \pm 0.03  $&$    0.53  \pm 0.01  $  \\ 
        SZ Aql & 1.234 & 19:04:39.4 & +01:18:22 & $   0.544 \pm 0.016 $ &        \nodata       &        \nodata       &$    0.47  \pm 0.01  $  \\ 
         Y Oph & 1.234 & 17:52:38.7 & -06:08:37 & $   0.671 \pm 0.008 $ &        \nodata       &        \nodata       &$    1.83  \pm 0.02  $  \\ 
        CD Cyg & 1.232 & 20:04:26.6 & +34:06:44 & $   0.487 \pm 0.014 $ &        \nodata       &        \nodata       &$    0.41  \pm 0.01  $  \\ 
         X Cyg & 1.214 & 20:43:24.2 & +35:35:16 & $   0.241 \pm 0.010 $ &        \nodata       &$    0.82  \pm 0.02  $&$    0.89  \pm 0.01  $  \\ 
        TT Aql & 1.138 & 19:08:13.7 & +01:17:55 & $   0.442 \pm 0.011 $ &        \nodata       &        \nodata       &$    1.03  \pm 0.02  $  \\ 
      V340 Nor & 1.053 & 16:13:17.4 & -54:14:06 & $   0.313 \pm 0.015 $ &        \nodata       &$    0.58  \pm 0.04  $&$    0.58  \pm 0.03  $  \\ 
        TW Nor & 1.033 & 16:04:55.2 & -51:57:13 & $   1.172 \pm 0.013 $ &        \nodata       &$   {0.52  \pm 0.03  }\tablenotemark{7}$&$    0.46  \pm 0.02  $  \\ %$    0.597 \pm 0.027 $
   $\zeta$ Gem & 1.007 & 07:04:06.5 & +20:34:13 & $   0.018 \pm 0.007 $ &$    2.78  \pm 0.18  $&$   {2.82  \pm 0.12  }\tablenotemark{8} $&$    2.59  \pm 0.06  $  \\ 
   $\beta$ Dor & 0.993 & 05:33:37.5 & -62:29:23 & $   0.058 \pm 0.009 $ &$    3.14  \pm 0.16  $&        \nodata       &$    3.06  \pm 0.05  $  \\ 
         S Nor & 0.989 & 16:18:51.8 & -57:53:59 & $   0.177 \pm 0.007 $ &        \nodata       &$    1.11  \pm 0.02  $&$    1.05  \pm 0.01  $  \\ 
         S Sge & 0.923 & 19:56:01.3 & +16:38:05 & $   0.104 \pm 0.008 $ &        \nodata       &        \nodata       &$    1.49  \pm 0.04  $  \\ 
        DL Cas & 0.903 & 00:29:58.6 & +60:12:43 & $   0.498 \pm 0.007 $ &        \nodata       &$    0.60  \pm 0.01  $&        \nodata         \\ 
         U Vul & 0.903 & 19:36:37.7 & +20:19:59 & $   0.619 \pm 0.009 $ &        \nodata       &        \nodata       &$    1.52  \pm 0.03  $  \\ 
         W Sgr & 0.881 & 18:05:01.2 & -29:34:48 & $   0.109 \pm 0.007 $ &$    2.28  \pm 0.20  $&        \nodata       &$    4.61  \pm 0.34  $  \\ 
    $\eta$ Aql & 0.856 & 19:52:28.4 & +01:00:20 & $   0.121 \pm 0.008 $ &        \nodata       &        \nodata       &$    3.92  \pm 0.06  $  \\ 
         U Aql & 0.847 & 19:29:21.4 & -07:02:39 & $   0.362 \pm 0.010 $ &        \nodata       &        \nodata       &$    1.69  \pm 0.05  $  \\ 
         X Sgr & 0.846 & 17:47:33.6 & -27:49:51 & $   0.227 \pm 0.013 $ &$    3.00  \pm 0.18  $&        \nodata       &$    3.11  \pm 0.05  $  \\ 
         U Sgr & 0.829 & 18:31:53.3 & -19:07:30 & $   0.409 \pm 0.008 $ &        \nodata       &$    1.73  \pm 0.08  $&$    1.73  \pm 0.02  $  \\ 
      V367 Sct & 0.799 & 18:33:35.2 & -10:25:38 & $   1.255 \pm 0.016 $ &        \nodata       &$    0.61  \pm 0.01  $&        \nodata         \\ 
         Y Sgr & 0.761 & 18:21:23.0 & -18:51:36 & $   0.203 \pm 0.007 $ &$    2.13  \pm 0.29  $&        \nodata       &$    2.29  \pm 0.08  $  \\ 
         V Cen & 0.740 & 14:32:33.1 & -56:53:16 & $   0.282 \pm 0.008 $ &        \nodata       &$    1.39  \pm 0.03  $&$    1.65  \pm 0.12  $  \\ 
        CV Mon & 0.731 & 06:37:04.8 & +03:03:50 & $   0.733 \pm 0.014 $ &        \nodata       &$    0.61  \pm 0.02  $&$    0.65  \pm 0.01  $  \\ 
  $\delta$ Cep & 0.730 & 22:29:10.3 & +58:24:55 & $   0.073 \pm 0.007 $ &$    3.66  \pm 0.15  $&$   {3.61  \pm 0.20 }\tablenotemark{9}$&$    3.75  \pm 0.07  $  \\ 
       CEa Cas & 0.711 & 23:58:09.5 & +61:12:49 & $   0.549 \pm 0.010 $ &        \nodata       &$   {0.29  \pm 0.02 }\tablenotemark{10}$&$   {0.32  \pm 0.02 }\tablenotemark{11}$  \\ 
        CF Cas & 0.688 & 23:58:18.0 & +61:13:16 & $   0.549 \pm 0.010 $ &        \nodata       &$   {0.29  \pm 0.02 }\tablenotemark{10}$&$   {0.32  \pm 0.02 }\tablenotemark{11}$  \\ 
       CEb Cas & 0.651 & 23:58:09.1 & +61:12:49 & $   0.549 \pm 0.010 $ &        \nodata       &$   {0.29  \pm 0.02 }\tablenotemark{10}$&$   {0.32  \pm 0.02 }\tablenotemark{11}$  \\ 
        FF Aql & 0.650 & 18:58:14.7 & +17:21:39 & $   0.204 \pm 0.008 $ &$    2.81  \pm 0.18  $&       \nodata        &$    2.71  \pm 0.08  $  \\ 
         T Vul & 0.647 & 20:51:28.2 & +28:15:02 & $   0.073 \pm 0.008 $ &$    1.90  \pm 0.23  $&       \nodata        &$    1.84  \pm 0.02  $  \\ 
        RT Aur & 0.571 & 06:28:34.1 & +30:29:35 & $   0.058 \pm 0.011 $ &$    2.40  \pm 0.19  $&       \nodata        &$    2.57  \pm 0.03  $  \\ 

\enddata
\tablecomments{Three different methods of distance determination are examined: Hubble Space Telescope (HST) parallaxes, Main-Sequence (MS) fitting to candidate cluster and Infrared Surface Brightness (IRSB) method.  The latter two methods were converted to parallax measures for comparison.  }
\tablenotetext{1}{Values adopted from the General Catalog of Variable Stars \citep{GCVS}.  The periods for V340 Nor and U Car were recomputed; see text. }
%\tablenotetext{2}{Values adopted from \cite{Fouque:2007} and references therein.}
\tablenotetext{2}{Values adopted from the average value in Table \ref{red}. }
\tablenotetext{3}{HST parallaxes adopted from \cite{Benedict:2007}.  The Lutz-Kelker bias correction is applied in the PL analysis; see Table \ref{hstcephs}.}
\tablenotetext{4}{Cluster parallaxes adopted from \cite{Turner:2010}.  }
\tablenotetext{5}{IRSB parallaxes adopted from \cite{Storm:2011}. }

\tablenotetext{6}{\cite{Turner:2011b}.  }
\tablenotetext{7}{\cite{Majaess:2011}.  }
\tablenotetext{8}{\cite{Majaess:2012a}.  }
\tablenotetext{9}{\cite{Majaess:2012b}.  }
\tablenotetext{10}{\cite{Turner:2002}.  }
\tablenotetext{11}{\cite{Mathews:1995}.  }

%\tablecomments{}
%\tablerefs{1:\cite{Benedict:2007}, 2:\cite{Turner:2010} , 3: \cite{Fouque:2007} }
\label{target}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

\begin{deluxetable}{rllll}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{CHP selected Galactic Cepheids and reddenings. }
\tablehead{ 
\colhead{ID}   &  \colhead{E(B-V)$_{phot}$}  & \colhead{E(B-V)$_{spec}$}    & \colhead{E(B-V)$_{space}$}  & \colhead{E(B-V)$_{ave}$}

}
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
    S   Vul & $ 0.727 \pm 0.042 $ & $ 0.940 \pm 0.051 $ & $ 1.020 \pm 0.030 $ & $ 0.925 \pm 0.022 $ \\  
   GY   Sge & $ 1.187 \pm 0.170 $ &    \nodata      &    \nodata      & $ 1.187 \pm 0.170 $ \\  
   SV   Vul & $ 0.461 \pm 0.022 $ & $ 0.510 \pm 0.020 $ & $ 0.590 \pm 0.030 $ & $ 0.508 \pm 0.013 $ \\  
    U   Car & $ 0.265 \pm 0.010 $ &    \nodata      &    \nodata      & $ 0.265 \pm 0.010 $ \\  
$\ell$   Car & $ 0.147 \pm 0.013 $ &    \nodata      & $ 0.170 \pm 0.020\tablenotemark{1} $ & $ 0.154 \pm 0.011 $ \\  
    T   Mon & $ 0.181 \pm 0.011 $ & $ 0.179 \pm 0.029 $ &    \nodata      & $ 0.181 \pm 0.010 $ \\  
   WZ   Sgr & $ 0.431 \pm 0.011 $ & $ 0.458 \pm 0.058 $ & $ 0.560 \pm 0.010 $ & $ 0.501 \pm 0.007 $ \\  
   RU   Sct & $ 0.921 \pm 0.012 $ &    \nodata      & $ 0.950 \pm 0.020 $ & $ 0.929 \pm 0.010 $ \\  
   SZ   Aql & $ 0.537 \pm 0.017 $ & $ 0.588 \pm 0.041 $ &    \nodata      & $ 0.544 \pm 0.016 $ \\  
    Y   Oph & $ 0.645 \pm 0.015 $ & $ 0.683 \pm 0.010 $ &    \nodata      & $ 0.671 \pm 0.008 $ \\  
   CD   Cyg & $ 0.493 \pm 0.015 $ & $ 0.447 \pm 0.040 $ &    \nodata      & $ 0.487 \pm 0.014 $ \\  
    X   Cyg & $ 0.228 \pm 0.012 $ & $ 0.239 \pm 0.029 $ & $ 0.280 \pm 0.020 $ & $ 0.241 \pm 0.010 $ \\  
   TT   Aql & $ 0.438 \pm 0.011 $ & $ 0.480 \pm 0.036 $ &    \nodata      & $ 0.442 \pm 0.011 $ \\  
 V340   Nor & $ 0.321 \pm 0.018 $ &    \nodata      & $ 0.290 \pm 0.030 $ & $ 0.313 \pm 0.015 $ \\  
   TW   Nor & $ 1.157 \pm 0.014 $ &    \nodata      & $ 1.360 \pm 0.050 $ & $ 1.172 \pm 0.013 $ \\  
$\zeta$   Gem & $ 0.014 \pm 0.011 $ & $ 0.031 \pm 0.041 $ & $ 0.020 \pm 0.010\tablenotemark{1} $ & $ 0.018 \pm 0.007 $ \\  
$\beta$   Dor & $ 0.052 \pm 0.010 $ &    \nodata      & $ 0.080 \pm 0.020\tablenotemark{1} $ & $ 0.058 \pm 0.009 $ \\  
    S   Nor & $ 0.179 \pm 0.009 $ & $ 0.268 $ & $ 0.170 \pm 0.010 $ & $ 0.177 \pm 0.007 $ \\  
    S   Sge & $ 0.100 \pm 0.010 $ & $ 0.116 \pm 0.016 $ &    \nodata      & $ 0.104 \pm 0.008 $ \\  
   DL   Cas & $ 0.488 \pm 0.010 $ & $ 0.487 \pm 0.024 $ & $ 0.510 \pm 0.010 $ & $ 0.498 \pm 0.007 $ \\  
    U   Vul & $ 0.603 \pm 0.011 $ & $ 0.663 \pm 0.018 $ &    \nodata      & $ 0.619 \pm 0.009 $ \\  
    W   Sgr & $ 0.108 \pm 0.011 $ & $ 0.079 \pm 0.017 $ & $ 0.120 \pm 0.010\tablenotemark{1} $ & $ 0.109 \pm 0.007 $ \\  
 $\eta$   Aql & $ 0.130 \pm 0.009 $ & $ 0.096 \pm 0.015 $ &    \nodata      & $ 0.121 \pm 0.008 $ \\  
    U   Aql & $ 0.360 \pm 0.010 $ & $ 0.416 $ &    \nodata      & $ 0.362 \pm 0.010 $ \\  
    X   Sgr & $ 0.237 \pm 0.015 $ & $ 0.219 $ & $ 0.190 \pm 0.030\tablenotemark{1} $ & $ 0.227 \pm 0.013 $ \\  
    U   Sgr & $ 0.403 \pm 0.009 $ & $ 0.398 \pm 0.022 $ & $ 0.500 \pm 0.030 $ & $ 0.409 \pm 0.008 $ \\  
 V367   Sct & $ 1.231 \pm 0.025 $ &    \nodata      & $ 1.270 \pm 0.020 $ & $ 1.255 \pm 0.016 $ \\  
    Y   Sgr & $ 0.191 \pm 0.010 $ & $ 0.182 \pm 0.021 $ & $ 0.220 \pm 0.010\tablenotemark{1} $ & $ 0.203 \pm 0.007 $ \\  
    V   Cen & $ 0.292 \pm 0.012 $ & $ 0.167 $ & $ 0.280 \pm 0.010 $ & $ 0.282 \pm 0.008 $ \\  
   CV   Mon & $ 0.722 \pm 0.022 $ & $ 0.681 $ & $ 0.750 \pm 0.020 $ & $ 0.733 \pm 0.014 $ \\  
$\delta$   Cep & $ 0.075 \pm 0.010 $ & $ 0.087 $ & $ 0.070 \pm 0.010\tablenotemark{1} $ & $ 0.073 \pm 0.007 $ \\  
  CEa   Cas &    \nodata      & $ 0.503 $ &    \nodata      & $ 0.549 \pm 0.010\tablenotemark{2} $ \\  
   CF   Cas & $ 0.553 \pm 0.011 $ & $ 0.527 \pm 0.025 $ &    \nodata      & $ 0.549 \pm 0.010 $ \\  
  CEb   Cas &    \nodata      & $ 0.479 $ &    \nodata      & $ 0.549 \pm 0.010\tablenotemark{2} $ \\  
   FF   Aql & $ 0.196 \pm 0.010 $ & $ 0.224 \pm 0.017 $ & $ 0.210 \pm 0.020\tablenotemark{1} $ & $ 0.204 \pm 0.008 $ \\  
    T   Vul & $ 0.064 \pm 0.011 $ & $ 0.068 \pm 0.015 $ & $ 0.110 \pm 0.020\tablenotemark{1} $ & $ 0.073 \pm 0.008 $ \\  
   RT   Aur & $ 0.059 \pm 0.013 $ & $ 0.050 \pm 0.036 $ & $ 0.060 \pm 0.030\tablenotemark{1} $ & $ 0.058 \pm 0.011 $ \\  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata
\tablecomments{Reddenings adopted from the literature include:  average photometric reddenings \citep{Fouque:2007}, spectroscopic reddenings \citep{Kovtyukh:2008} and space reddenings \citep{Turner:2010,Benedict:2007}; the last column contains the weighted average.   When no error estimate is available for the spectroscopic reddening 0.05 is used.     }
\tablenotetext{1}{Space reddenings adopted from \cite{Benedict:2007}, otherwise \cite{Turner:2010}.  }
\tablenotetext{2}{CEa \& CEb Cas are here assumed to have same excess as CF Cas.}

\label{red}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2

\clearpage

\begin{deluxetable}{rrrr}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{4} 
\tablewidth{0pc} 
\tablecaption{Spitzer IRAC photometry for Galactic Cepheids}
\tablehead{ 
 \colhead{ID}  &   \colhead{HMJD\tablenotemark{1}}    & \colhead{{[3.6]}}    &  \colhead{{[4.5]}}   \\
 \colhead{}     &   \colhead{[days]} & \colhead{[mag]}       & \colhead{[mag]}                       
 }
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
%\input{tables/table1.dat}
         CD Cyg &    55147.1401 &  5.618 $\pm$  0.010 &  5.733 $\pm$  0.004 \\ 
         CD Cyg &    55147.8152 &  5.659 $\pm$  0.012 &  5.740 $\pm$  0.007 \\ 
         CD Cyg &    55148.3628 &  5.675 $\pm$  0.011 &  5.728 $\pm$  0.007 \\ 
         CD Cyg &    55149.3595 &  5.723 $\pm$  0.015 &  5.730 $\pm$  0.004 \\ 
         CD Cyg &    55150.2981 &  5.713 $\pm$  0.017 &  5.696 $\pm$  0.008 \\ 
         CD Cyg &    55150.8732 &  5.587 $\pm$  0.020 &  5.555 $\pm$  0.007 \\ 
         CD Cyg &    55151.7063 &  5.543 $\pm$  0.018 &  5.514 $\pm$  0.008 \\ 
         CD Cyg &    55152.0117 &  5.528 $\pm$  0.010 &  5.505 $\pm$  0.007 \\ 
         CD Cyg &    55153.0145 &  5.463 $\pm$  0.011 &  5.446 $\pm$  0.005 \\ 
         CD Cyg &    55153.4658 &  5.447 $\pm$  0.016 &  5.423 $\pm$  0.008 \\ 
         CD Cyg &    55154.1197 &  5.409 $\pm$  0.007 &  5.392 $\pm$  0.006 \\ 
         CD Cyg &    55154.7093 &  5.381 $\pm$  0.013 &  5.370 $\pm$  0.008 \\ 
         CD Cyg &    55155.5184 &  5.353 $\pm$  0.015 &  5.364 $\pm$  0.007 \\ 
         CD Cyg &    55156.2294 &  5.332 $\pm$  0.007 &  5.375 $\pm$  0.004 \\ 
         CD Cyg &    55157.2037 &  5.328 $\pm$  0.014 &  5.392 $\pm$  0.007 \\ 
         CD Cyg &    55157.8669 &  5.331 $\pm$  0.015 &  5.412 $\pm$  0.008 \\ 
         CD Cyg &    55158.4195 &  5.337 $\pm$  0.015 &  5.425 $\pm$  0.005 \\ 
         CD Cyg &    55158.9929 &  5.347 $\pm$  0.011 &  5.450 $\pm$  0.006 \\ 
         CD Cyg &    55159.7584 &  5.369 $\pm$  0.007 &  5.481 $\pm$  0.009 \\ 
         CD Cyg &    55160.8400 &  5.416 $\pm$  0.010 &  5.537 $\pm$  0.008 \\ 
         CD Cyg &    55161.1906 &  5.430 $\pm$  0.007 &  5.562 $\pm$  0.005 \\ 
         CD Cyg &    55161.8165 &  5.470 $\pm$  0.011 &  5.602 $\pm$  0.002 \\ 
         CD Cyg &    55162.8009 &  5.529 $\pm$  0.005 &  5.662 $\pm$  0.007 \\ 
         CD Cyg &    55163.3453 &  5.570 $\pm$  0.007 &  5.698 $\pm$  0.004 \\ 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata
\tablenotetext{1}{The heliocentric modified julian date (HMJD) was determined from averaging the 18 ``HMJD'' header keywords at each epoch (9 exposures in each Channel).  Note: HMJD = HJD-2,400,000.5}
\tablecomments{The quoted errors represent the random photometric errors determined from the variance of the dithered data.  The systematic zero-point errors are 0.016 for both the [3.6] and [4.5] bands.  The full table is available with the online version of this paper. }
%\tablerefs{1:\cite{Benedict:2007}, 2: , 3: \cite{Fouque:2007}, 4:\cite{Fouque:2007} }
\label{CD_CYG}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%3

\clearpage

\begin{deluxetable}{rcrrr}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{Intensity averaged [3.6] and [4.5] apparent magnitudes for Galactic Cepheids}
\tablehead{ 
\colhead{ID}    &  \colhead{$\log(P)$}  & \colhead{$\langle$[3.6]$\rangle$\tablenotemark{1}}   &  \colhead{$\langle$[4.5]$\rangle$\tablenotemark{1}}  & \colhead{$\langle$[3.6]-[4.5]$\rangle$\tablenotemark{2}} \\
\colhead{}        &  \colhead{[days]} & \colhead{[mags]} & \colhead{[mags]} & \colhead{[mags]}  
 }
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
%\input{tables/table0.dat}
%\input{table04.dat}
               S Vul &   1.835 & $    4.358 \pm 0.003 $ & $    4.394 \pm 0.003 $ & $   -0.036 \pm 0.002 $  \\ 
              GY Sge &   1.708 & $    4.311 \pm 0.003 $ & $    4.345 \pm 0.004 $ & $   -0.034 \pm 0.003 $  \\ 
              SV Vul &   1.653 & $    3.711 \pm 0.005 $ & $    3.788 \pm 0.005 $ & $   -0.077 \pm 0.003 $  \\ 
               U Car &   1.589 & $    3.357 \pm 0.005 $ & $    3.415 \pm 0.006 $ & $   -0.058 \pm 0.003 $  \\ 
          $\ell$ Car &   1.551 & $    0.925 \pm 0.004 $ & $    1.047 \pm 0.004 $ & $   -0.122 \pm 0.003 $  \\ 
               T Mon &   1.432 & $    3.359 \pm 0.006 $ & $    3.425 \pm 0.005 $ & $   -0.066 \pm 0.003 $  \\ 
              WZ Sgr &   1.339 & $    4.364 \pm 0.006 $ & $    4.443 \pm 0.005 $ & $   -0.079 \pm 0.003 $  \\ 
              RU Sct &   1.294 & $    4.856 \pm 0.005 $ & $    4.873 \pm 0.005 $ & $   -0.017 \pm 0.002 $  \\ 
              SZ Aql &   1.234 & $    4.981 \pm 0.005 $ & $    5.032 \pm 0.005 $ & $   -0.051 \pm 0.002 $  \\ 
               Y Oph &   1.234 & $    2.528 \pm 0.002 $ & $    2.500 \pm 0.002 $ & $    0.028 \pm 0.001 $  \\ 
              CD Cyg &   1.232 & $    5.477 \pm 0.005 $ & $    5.530 \pm 0.005 $ & $   -0.053 \pm 0.002 $  \\ 
               X Cyg &   1.214 & $    3.678 \pm 0.005 $ & $    3.728 \pm 0.005 $ & $   -0.050 \pm 0.002 $  \\ 
              TT Aql &   1.138 & $    3.875 \pm 0.005 $ & $    3.909 \pm 0.004 $ & $   -0.034 \pm 0.002 $  \\ 
            V340 Nor &   1.053 & $    5.453 \pm 0.002 $ & $    5.480 \pm 0.002 $ & $   -0.027 \pm 0.001 $  \\ 
              TW Nor &   1.033 & $    6.152 \pm 0.003 $ & $    6.160 \pm 0.004 $ & $   -0.008 \pm 0.002 $  \\ 
         $\zeta$ Gem &   1.007 & $    2.025 \pm 0.002 $ & $    2.037 \pm 0.003 $ & $   -0.012 \pm 0.001 $  \\ 
         $\beta$ Dor &   0.993 & $    1.858 \pm 0.003 $ & $    1.871 \pm 0.003 $ & $   -0.013 \pm 0.002 $  \\ 
               S Nor &   0.989 & $    4.066 \pm 0.003 $ & $    4.085 \pm 0.003 $ & $   -0.019 \pm 0.002 $  \\ 
               S Sge &   0.923 & $    3.652 \pm 0.003 $ & $    3.661 \pm 0.003 $ & $   -0.009 \pm 0.001 $  \\ 
              DL Cas &   0.903 & $    5.783 \pm 0.003 $ & $    5.791 \pm 0.003 $ & $   -0.008 \pm 0.001 $  \\ 
               U Vul &   0.903 & $    3.797 \pm 0.003 $ & $    3.778 \pm 0.003 $ & $    0.019 \pm 0.001 $  \\ 
               W Sgr &   0.881 & $    2.721 \pm 0.003 $ & $    2.719 \pm 0.004 $ & $    0.002 \pm 0.001 $  \\ 
          $\eta$ Aql &   0.856 & $    1.864 \pm 0.003 $ & $    1.865 \pm 0.003 $ & $   -0.001 \pm 0.001 $  \\ 
               U Aql &   0.847 & $    3.738 \pm 0.003 $ & $    3.736 \pm 0.003 $ & $    0.002 \pm 0.001 $  \\ 
               X Sgr &   0.846 & $    2.423 \pm 0.003 $ & $    2.409 \pm 0.003 $ & $    0.014 \pm 0.001 $  \\ 
               U Sgr &   0.829 & $    3.824 \pm 0.003 $ & $    3.822 \pm 0.003 $ & $    0.002 \pm 0.001 $  \\ 
            V367 Sct &   0.799 & $    6.437 \pm 0.001 $ & $    6.410 \pm 0.002 $ & $    0.027 \pm 0.001 $  \\ 
               Y Sgr &   0.761 & $    3.486 \pm 0.003 $ & $    3.483 \pm 0.003 $ & $    0.003 \pm 0.001 $  \\ 
               V Cen &   0.740 & $    4.405 \pm 0.003 $ & $    4.400 \pm 0.003 $ & $    0.005 \pm 0.001 $  \\ 
              CV Mon &   0.731 & $    6.375 \pm 0.003 $ & $    6.360 \pm 0.003 $ & $    0.015 \pm 0.001 $  \\ 
        $\delta$ Cep &   0.730 & $    2.221 \pm 0.003 $ & $    2.217 \pm 0.003 $ & $    0.004 \pm 0.001 $  \\ 
             CEa Cas &   0.711 & $    7.720 \pm 0.003 $ & $    7.705 \pm 0.003 $ & $    0.015 \pm 0.001 $  \\ 
              CF Cas &   0.688 & $    7.809 \pm 0.002 $ & $    7.783 \pm 0.002 $ & $    0.026 \pm 0.001 $  \\ 
             CEb Cas &   0.651 & $    7.888 \pm 0.003 $ & $    7.851 \pm 0.003 $ & $    0.037 \pm 0.001 $  \\ 
              FF Aql &   0.650 & $    3.378 \pm 0.001 $ & $    3.353 \pm 0.001 $ & $    0.025 \pm 0.001 $  \\ 
               T Vul &   0.647 & $    4.114 \pm 0.003 $ & $    4.111 \pm 0.003 $ & $    0.003 \pm 0.001 $  \\ 
              RT Aur &   0.571 & $    3.853 \pm 0.003 $ & $    3.849 \pm 0.003 $ & $    0.004 \pm 0.001 $  \\ 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata
\tablenotetext{1}{Shown with the expected random errors from the averaging algorithm; see text.  The systematic errors are 0.016 mags for both the [3.6] and [4.5] data.}
\tablenotetext{2}{Because the errors in Channel 1 and 2 are correlated, the color error was calculated independently by using the error algorithm described in the text.  }
%\tablenotetext{3}{Distance Modulus}
%\tablecomments{}
%\tablerefs{1:\cite{Benedict:2007}, 2:\cite{Turner:2010} , 3: \cite{Fouque:2007} }
\label{galcephs}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%4

\clearpage

\begin{deluxetable}{lllllrllll}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10} 
\tablewidth{0pc} 
\tablecaption{HST Parallax Cepheids With LKH}
\tablehead{ 
\colhead{Cepheid}  & \colhead{$\log P$}  & \colhead{$m_{[3.6]}$}  &  \colhead{$m_{[4.5]}$} & \colhead{LKH} & \colhead{$(m-M)_o$} & \colhead{$A_{[3.6]}$} & \colhead{$A_{[4.5]}$} &  \colhead{$M_{[3.6]}$} & \colhead{$M_{[4.5]}$}    \\
\colhead{} & \colhead{[days]}   & \colhead{[mag]} &  \colhead{[mag]}  & \colhead{[mag]}   &  \colhead{[mag]}  &  \colhead{[mag]}  & \colhead{[mag]}   &  \colhead{ [mag]} &  \colhead{ [mag]} 
}
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
%\input{tables/table_5.tex}
    $\ell$ Car&$  1.551$ & $  0.925\pm 0.004$ & $  1.047\pm 0.004$ & $  -0.08 $ & $   8.56\pm  0.22$ & 	$  0.031\pm 0.004$ & $  0.024\pm 0.003$ & $  -7.67\pm  0.22$ & $  -7.54\pm  0.22$ \\ 
   $\zeta$ Gem&$  1.007$ & $  2.025\pm 0.002$ & $  2.037\pm 0.003$ & $  -0.03 $ & $   7.81\pm  0.14$ & 	$  0.004\pm 0.001$ & $  0.003\pm 0.001$ & $  -5.79\pm  0.14$ & $  -5.78\pm  0.14$ \\ 
   $\beta$ Dor&$  0.993$ & $  1.858\pm 0.003$ & $  1.871\pm 0.003$ & $  -0.02 $ & $   7.54\pm  0.11$ & 	$  0.012\pm 0.002$ & $  0.009\pm 0.002$ & $  -5.69\pm  0.11$ & $  -5.67\pm  0.11$ \\ 
         W Sgr&$  0.881$ & $  2.721\pm 0.003$ & $  2.719\pm 0.004$ & $  -0.06 $ & $   8.27\pm  0.19$ & 	$  0.022\pm 0.003$ & $  0.017\pm 0.002$ & $  -5.57\pm  0.19$ & $  -5.57\pm  0.19$ \\ 
         X Sgr&$  0.846$ & $  2.423\pm 0.003$ & $  2.409\pm 0.003$ & $  -0.03 $ & $   7.64\pm  0.13$ & 	$  0.046\pm 0.005$ & $  0.035\pm 0.004$ & $  -5.27\pm  0.13$ & $  -5.27\pm  0.13$ \\ 
         Y Sgr&$  0.761$ & $  3.486\pm 0.003$ & $  3.483\pm 0.003$ & $  -0.15 $ & $   8.51\pm  0.30$ & 	$  0.041\pm 0.004$ & $  0.032\pm 0.003$ & $  -5.06\pm  0.30$ & $  -5.06\pm  0.30$ \\ 
  $\delta$ Cep&$  0.730$ & $  2.221\pm 0.003$ & $  2.217\pm 0.003$ & $  -0.01 $ & $   7.19\pm  0.09$ & 	$  0.015\pm 0.002$ & $  0.011\pm 0.002$ & $  -4.99\pm  0.09$ & $  -4.99\pm  0.09$ \\ 
        FF Aql&$  0.650$ & $  3.378\pm 0.001$ & $  3.353\pm 0.001$ & $  -0.03 $ & $   7.79\pm  0.14$ & 	$  0.041\pm 0.004$ & $  0.032\pm 0.003$ & $  -4.45\pm  0.14$ & $  -4.47\pm  0.14$ \\ 
         T Vul&$  0.647$ & $  4.114\pm 0.003$ & $  4.111\pm 0.003$ & $  -0.12 $ & $   8.73\pm  0.26$ & 	$  0.015\pm 0.002$ & $  0.011\pm 0.002$ & $  -4.63\pm  0.26$ & $  -4.63\pm  0.26$ \\ 
        RT Aur&$  0.571$ & $  3.853\pm 0.003$ & $  3.849\pm 0.003$ & $  -0.05 $ & $   8.15\pm  0.17$ & 	$  0.012\pm 0.003$ & $  0.009\pm 0.002$ & $  -4.31\pm  0.17$ & $  -4.31\pm  0.17$ \\ 

\enddata

\tablecomments{The LKH factor has already been included the reported distance modulus, thus the absolute magnitude is:  $M = m - (m-M)_o -A$.  See Table \ref{hstcephswo} for distance moduli without LKH.  
The distance moduli for $\beta$ Dor and W Sgr differ from the values tabulated in \cite{Benedict:2007};  the values reported here have been confirmed with Benedict (private communication).    
 }
\label{hstcephs}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%7

%\clearpage

\begin{deluxetable}{lllllrllll}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10} 
\tablewidth{0pc} 
\tablecaption{HST Cepheids Without LKH}
\tablehead{ 
\colhead{Cepheid}  & \colhead{$\log P$}  & \colhead{$m_{[3.6]}$}  &  \colhead{$m_{[4.5]}$} & \colhead{LKH} & \colhead{$(m-M)_o$} & \colhead{$A_{[3.6]}$} & \colhead{$A_{[4.5]}$} &  \colhead{$M_{[3.6]}$} & \colhead{$M_{[4.5]}$}    \\
\colhead{} & \colhead{[days]}   & \colhead{[mag]} &  \colhead{[mag]}  & \colhead{[mag]}   &  \colhead{[mag]}  &  \colhead{[mag]}  & \colhead{[mag]}   &  \colhead{ [mag]} &  \colhead{ [mag]} 

}
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
%\input{tables/table_5.tex}
    $\ell$ Car&$  1.551$ & $  0.925\pm 0.004$ & $  1.047\pm 0.004$ & $   0.00 $ & $   8.48\pm  0.22$ & 	$  0.031\pm 0.004$ & $  0.024\pm 0.003$ & $  -7.59\pm  0.22$ & $  -7.46\pm  0.22$ \\ 
   $\zeta$ Gem&$  1.007$ & $  2.025\pm 0.002$ & $  2.037\pm 0.003$ & $   0.00 $ & $   7.78\pm  0.14$ & 	$  0.004\pm 0.001$ & $  0.003\pm 0.001$ & $  -5.76\pm  0.14$ & $  -5.75\pm  0.14$ \\ 
   $\beta$ Dor&$  0.993$ & $  1.858\pm 0.003$ & $  1.871\pm 0.003$ & $   0.00 $ & $   7.52\pm  0.11$ & 	$  0.012\pm 0.002$ & $  0.009\pm 0.002$ & $  -5.67\pm  0.11$ & $  -5.65\pm  0.11$ \\ 
         W Sgr&$  0.881$ & $  2.721\pm 0.003$ & $  2.719\pm 0.004$ & $   0.00 $ & $   8.21\pm  0.19$ & 	$  0.022\pm 0.003$ & $  0.017\pm 0.002$ & $  -5.51\pm  0.19$ & $  -5.51\pm  0.19$ \\ 
         X Sgr&$  0.846$ & $  2.423\pm 0.003$ & $  2.409\pm 0.003$ & $   0.00 $ & $   7.61\pm  0.13$ & 	$  0.046\pm 0.005$ & $  0.035\pm 0.004$ & $  -5.24\pm  0.13$ & $  -5.24\pm  0.13$ \\ 
         Y Sgr&$  0.761$ & $  3.486\pm 0.003$ & $  3.483\pm 0.003$ & $   0.00 $ & $   8.36\pm  0.30$ & 	$  0.041\pm 0.004$ & $  0.032\pm 0.003$ & $  -4.91\pm  0.30$ & $  -4.91\pm  0.30$ \\ 
  $\delta$ Cep&$  0.730$ & $  2.221\pm 0.003$ & $  2.217\pm 0.003$ & $   0.00 $ & $   7.18\pm  0.09$ & 	$  0.015\pm 0.002$ & $  0.011\pm 0.002$ & $  -4.98\pm  0.09$ & $  -4.98\pm  0.09$ \\ 
        FF Aql&$  0.650$ & $  3.378\pm 0.001$ & $  3.353\pm 0.001$ & $   0.00 $ & $   7.76\pm  0.14$ & 	$  0.041\pm 0.004$ & $  0.032\pm 0.003$ & $  -4.42\pm  0.14$ & $  -4.44\pm  0.14$ \\ 
         T Vul&$  0.647$ & $  4.114\pm 0.003$ & $  4.111\pm 0.003$ & $   0.00 $ & $   8.61\pm  0.26$ & 	$  0.015\pm 0.002$ & $  0.011\pm 0.002$ & $  -4.51\pm  0.26$ & $  -4.51\pm  0.26$ \\ 
        RT Aur&$  0.571$ & $  3.853\pm 0.003$ & $  3.849\pm 0.003$ & $   0.00 $ & $   8.10\pm  0.17$ & 	$  0.012\pm 0.003$ & $  0.009\pm 0.002$ & $  -4.26\pm  0.17$ & $  -4.26\pm  0.17$ \\

\enddata
%\tablecomments{The absolute magnitude is:  $M = m - (m-M)_o -A$.  }
\label{hstcephswo}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%5

%\clearpage

\begin{deluxetable}{llllrllll}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{9} 
\tablewidth{0pc} 
\tablecaption{Cluster Cepheids}
\tablehead{ 
\colhead{Cepheid}  & \colhead{$\log P$}  & \colhead{$m_{[3.6]}$}  &  \colhead{$m_{[4.5]}$} & \colhead{$(m-M)_o$} & \colhead{$A_{[3.6]}$} & \colhead{$A_{[4.5]}$} &  \colhead{$M_{[3.6]}$} & \colhead{$M_{[4.5]}$}    \\
\colhead{} & \colhead{[days]}   & \colhead{[mag]} &  \colhead{[mag]}  & \colhead{[mag]}    &  \colhead{[mag]}  & \colhead{[mag]}   &  \colhead{ [mag]} &  \colhead{ [mag]} 

}
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
%\input{tables/table_5.tex}
         S Vul&$  1.835$ & $  4.358\pm 0.003$ & $  4.394\pm 0.003$ & $  12.47\pm  0.27$ & 	$  0.188\pm 0.019$ & $  0.144\pm 0.015$ & $  -8.30\pm  0.27$ & $  -8.22\pm  0.27$ \\ 
        SV Vul&$  1.653$ & $  3.711\pm 0.005$ & $  3.788\pm 0.005$ & $  11.26\pm  0.12$ & 	$  0.103\pm 0.011$ & $  0.079\pm 0.008$ & $  -7.65\pm  0.12$ & $  -7.55\pm  0.12$ \\ 
        WZ Sgr&$  1.339$ & $  4.364\pm 0.006$ & $  4.443\pm 0.005$ & $  11.26\pm  0.12$ & 	$  0.102\pm 0.010$ & $  0.078\pm 0.008$ & $  -7.00\pm  0.12$ & $  -6.89\pm  0.12$ \\ 
        RU Sct&$  1.294$ & $  4.856\pm 0.005$ & $  4.873\pm 0.005$ & $  11.11\pm  0.11$ & 	$  0.189\pm 0.019$ & $  0.145\pm 0.015$ & $  -6.44\pm  0.11$ & $  -6.38\pm  0.11$ \\ 
         X Cyg&$  1.214$ & $  3.678\pm 0.005$ & $  3.728\pm 0.005$ & $  10.43\pm  0.05$ & 	$  0.049\pm 0.005$ & $  0.038\pm 0.004$ & $  -6.80\pm  0.05$ & $  -6.74\pm  0.05$ \\ 
      V340 Nor&$  1.053$ & $  5.453\pm 0.002$ & $  5.480\pm 0.002$ & $  11.18\pm  0.15$ & 	$  0.064\pm 0.007$ & $  0.049\pm 0.005$ & $  -5.79\pm  0.15$ & $  -5.75\pm  0.15$ \\ 
        TW Nor&$  1.033$ & $  6.152\pm 0.003$ & $  6.160\pm 0.004$ & $  11.42\pm  0.13$ & 	$  0.238\pm 0.024$ & $  0.183\pm 0.018$ & $  -5.51\pm  0.13$ & $  -5.44\pm  0.13$ \\ 
   $\zeta$ Gem&$  1.007$ & $  2.025\pm 0.002$ & $  2.037\pm 0.003$ & $   7.75\pm  0.09$ & 	$  0.004\pm 0.001$ & $  0.003\pm 0.001$ & $  -5.73\pm  0.09$ & $  -5.71\pm  0.09$ \\ 
         S Nor&$  0.989$ & $  4.066\pm 0.003$ & $  4.085\pm 0.003$ & $   9.77\pm  0.04$ & 	$  0.036\pm 0.004$ & $  0.028\pm 0.003$ & $  -5.74\pm  0.04$ & $  -5.72\pm  0.04$ \\ 
        DL Cas&$  0.903$ & $  5.783\pm 0.003$ & $  5.791\pm 0.003$ & $  11.11\pm  0.04$ & 	$  0.101\pm 0.010$ & $  0.078\pm 0.008$ & $  -5.43\pm  0.04$ & $  -5.40\pm  0.04$ \\ 
         U Sgr&$  0.829$ & $  3.824\pm 0.003$ & $  3.822\pm 0.003$ & $   8.81\pm  0.10$ & 	$  0.083\pm 0.008$ & $  0.064\pm 0.007$ & $  -5.07\pm  0.10$ & $  -5.05\pm  0.10$ \\ 
      V367 Sct&$  0.799$ & $  6.437\pm 0.001$ & $  6.410\pm 0.002$ & $  11.07\pm  0.04$ & 	$  0.255\pm 0.026$ & $  0.196\pm 0.020$ & $  -4.89\pm  0.04$ & $  -4.86\pm  0.04$ \\ 
         V Cen&$  0.740$ & $  4.405\pm 0.003$ & $  4.400\pm 0.003$ & $   9.28\pm  0.05$ & 	$  0.057\pm 0.006$ & $  0.044\pm 0.005$ & $  -4.94\pm  0.05$ & $  -4.93\pm  0.05$ \\ 
        CV Mon&$  0.731$ & $  6.375\pm 0.003$ & $  6.360\pm 0.003$ & $  11.07\pm  0.07$ & 	$  0.149\pm 0.015$ & $  0.114\pm 0.012$ & $  -4.85\pm  0.07$ & $  -4.83\pm  0.07$ \\ 
  $\delta$ Cep&$  0.730$ & $  2.221\pm 0.003$ & $  2.217\pm 0.003$ & $   7.21\pm  0.12$ & 	$  0.015\pm 0.002$ & $  0.011\pm 0.002$ & $  -5.01\pm  0.12$ & $  -5.01\pm  0.12$ \\ 
       CEa Cas&$  0.711$ & $  7.720\pm 0.003$ & $  7.705\pm 0.003$ & $  12.69\pm  0.15$ & 	$  0.111\pm 0.011$ & $  0.086\pm 0.009$ & $  -5.08\pm  0.15$ & $  -5.07\pm  0.15$ \\ 
        CF Cas&$  0.688$ & $  7.809\pm 0.002$ & $  7.783\pm 0.002$ & $  12.69\pm  0.15$ & 	$  0.111\pm 0.011$ & $  0.086\pm 0.009$ & $  -4.99\pm  0.15$ & $  -4.99\pm  0.15$ \\ 
       CEb Cas&$  0.651$ & $  7.888\pm 0.003$ & $  7.851\pm 0.003$ & $  12.69\pm  0.15$ & 	$  0.111\pm 0.011$ & $  0.086\pm 0.009$ & $  -4.91\pm  0.15$ & $  -4.92\pm  0.15$ \\ 
\enddata
%\tablecomments{The absolute magnitude is:  $M = m - (m-M)_o -A$.  }
\label{cluscephs}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%6

%\clearpage

\begin{deluxetable}{llllrllll}
\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablecolumns{9} 
\tablewidth{0pc} 
\tablecaption{IRSB Cepheids}
\tablehead{ 
\colhead{Cepheid}  & \colhead{$\log P$}  & \colhead{$m_{[3.6]}$}  &  \colhead{$m_{[4.5]}$} & \colhead{$(m-M)_o$} & \colhead{$A_{[3.6]}$} & \colhead{$A_{[4.5]}$} &  \colhead{$M_{[3.6]}$} & \colhead{$M_{[4.5]}$}    \\
\colhead{} & \colhead{[days]}   & \colhead{[mag]} &  \colhead{[mag]}  & \colhead{[mag]}    &  \colhead{[mag]}  & \colhead{[mag]}   &  \colhead{ [mag]} &  \colhead{ [mag]} 

}
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
%\input{tables/table_5.tex}
          S Vul&$  1.835$ & $  4.358\pm 0.003$ & $  4.394\pm 0.003$ & $  12.84\pm  0.08$ & 	$  0.188\pm 0.019$ & $  0.144\pm 0.015$ & $  -8.67\pm  0.08$ & $  -8.59\pm  0.08$ \\ 
        GY Sge&$  1.708$ & $  4.311\pm 0.003$ & $  4.345\pm 0.004$ & $  12.28\pm  0.06$ & 	$  0.241\pm 0.042$ & $  0.185\pm 0.032$ & $  -8.21\pm  0.08$ & $  -8.12\pm  0.07$ \\ 
        SV Vul&$  1.653$ & $  3.711\pm 0.005$ & $  3.788\pm 0.005$ & $  11.38\pm  0.04$ & 	$  0.103\pm 0.011$ & $  0.079\pm 0.008$ & $  -7.77\pm  0.04$ & $  -7.67\pm  0.04$ \\ 
         U Car&$  1.589$ & $  3.357\pm 0.005$ & $  3.415\pm 0.006$ & $  10.74\pm  0.03$ & 	$  0.054\pm 0.006$ & $  0.041\pm 0.004$ & $  -7.44\pm  0.03$ & $  -7.37\pm  0.03$ \\ 
    $\ell$ Car&$  1.551$ & $  0.925\pm 0.004$ & $  1.047\pm 0.004$ & $   8.57\pm  0.02$ & 	$  0.031\pm 0.004$ & $  0.024\pm 0.003$ & $  -7.68\pm  0.02$ & $  -7.55\pm  0.02$ \\ 
         T Mon&$  1.432$ & $  3.359\pm 0.006$ & $  3.425\pm 0.005$ & $  10.60\pm  0.03$ & 	$  0.037\pm 0.004$ & $  0.028\pm 0.003$ & $  -7.27\pm  0.03$ & $  -7.20\pm  0.03$ \\ 
        WZ Sgr&$  1.339$ & $  4.364\pm 0.006$ & $  4.443\pm 0.005$ & $  11.26\pm  0.04$ & 	$  0.102\pm 0.010$ & $  0.078\pm 0.008$ & $  -7.00\pm  0.04$ & $  -6.89\pm  0.04$ \\ 
        RU Sct&$  1.294$ & $  4.856\pm 0.005$ & $  4.873\pm 0.005$ & $  11.38\pm  0.04$ & 	$  0.189\pm 0.019$ & $  0.145\pm 0.015$ & $  -6.71\pm  0.05$ & $  -6.65\pm  0.04$ \\ 
        SZ Aql&$  1.234$ & $  4.981\pm 0.005$ & $  5.032\pm 0.005$ & $  11.64\pm  0.05$ & 	$  0.110\pm 0.012$ & $  0.085\pm 0.009$ & $  -6.77\pm  0.05$ & $  -6.69\pm  0.05$ \\ 
         Y Oph&$  1.234$ & $  2.528\pm 0.002$ & $  2.500\pm 0.002$ & $   8.69\pm  0.02$ & 	$  0.136\pm 0.014$ & $  0.105\pm 0.011$ & $  -6.30\pm  0.03$ & $  -6.29\pm  0.03$ \\ 
        CD Cyg&$  1.232$ & $  5.477\pm 0.005$ & $  5.530\pm 0.005$ & $  11.94\pm  0.05$ & 	$  0.099\pm 0.010$ & $  0.076\pm 0.008$ & $  -6.56\pm  0.05$ & $  -6.48\pm  0.05$ \\ 
         X Cyg&$  1.214$ & $  3.678\pm 0.005$ & $  3.728\pm 0.005$ & $  10.25\pm  0.02$ & 	$  0.049\pm 0.005$ & $  0.038\pm 0.004$ & $  -6.62\pm  0.03$ & $  -6.56\pm  0.03$ \\ 
        TT Aql&$  1.138$ & $  3.875\pm 0.005$ & $  3.909\pm 0.004$ & $   9.94\pm  0.04$ & 	$  0.090\pm 0.009$ & $  0.069\pm 0.007$ & $  -6.15\pm  0.04$ & $  -6.10\pm  0.04$ \\ 
      V340 Nor&$  1.053$ & $  5.453\pm 0.002$ & $  5.480\pm 0.002$ & $  11.18\pm  0.11$ & 	$  0.064\pm 0.007$ & $  0.049\pm 0.005$ & $  -5.79\pm  0.11$ & $  -5.75\pm  0.11$ \\ 
        TW Nor&$  1.033$ & $  6.152\pm 0.003$ & $  6.160\pm 0.004$ & $  11.69\pm  0.09$ & 	$  0.238\pm 0.024$ & $  0.183\pm 0.018$ & $  -5.77\pm  0.10$ & $  -5.71\pm  0.10$ \\ 
   $\zeta$ Gem&$  1.007$ & $  2.025\pm 0.002$ & $  2.037\pm 0.003$ & $   7.93\pm  0.05$ & 	$  0.004\pm 0.001$ & $  0.003\pm 0.001$ & $  -5.91\pm  0.05$ & $  -5.90\pm  0.05$ \\ 
   $\beta$ Dor&$  0.993$ & $  1.858\pm 0.003$ & $  1.871\pm 0.003$ & $   7.57\pm  0.04$ & 	$  0.012\pm 0.002$ & $  0.009\pm 0.002$ & $  -5.73\pm  0.04$ & $  -5.71\pm  0.04$ \\ 
         S Nor&$  0.989$ & $  4.066\pm 0.003$ & $  4.085\pm 0.003$ & $   9.89\pm  0.02$ & 	$  0.036\pm 0.004$ & $  0.028\pm 0.003$ & $  -5.86\pm  0.02$ & $  -5.84\pm  0.02$ \\ 
         S Sge&$  0.923$ & $  3.652\pm 0.003$ & $  3.661\pm 0.003$ & $   9.13\pm  0.06$ & 	$  0.021\pm 0.003$ & $  0.016\pm 0.002$ & $  -5.50\pm  0.06$ & $  -5.49\pm  0.06$ \\ 
         U Vul&$  0.903$ & $  3.797\pm 0.003$ & $  3.778\pm 0.003$ & $   9.09\pm  0.04$ & 	$  0.126\pm 0.013$ & $  0.097\pm 0.010$ & $  -5.42\pm  0.04$ & $  -5.41\pm  0.04$ \\ 
         W Sgr&$  0.881$ & $  2.721\pm 0.003$ & $  2.719\pm 0.004$ & $   6.68\pm  0.16$ & 	$  0.022\pm 0.003$ & $  0.017\pm 0.002$ & $  -3.98\pm  0.16$ & $  -3.98\pm  0.16$ \\ 
    $\eta$ Aql&$  0.856$ & $  1.864\pm 0.003$ & $  1.865\pm 0.003$ & $   7.03\pm  0.03$ & 	$  0.025\pm 0.003$ & $  0.019\pm 0.002$ & $  -5.19\pm  0.03$ & $  -5.19\pm  0.03$ \\ 
         U Aql&$  0.847$ & $  3.738\pm 0.003$ & $  3.736\pm 0.003$ & $   8.86\pm  0.06$ & 	$  0.073\pm 0.008$ & $  0.056\pm 0.006$ & $  -5.20\pm  0.06$ & $  -5.18\pm  0.06$ \\ 
         X Sgr&$  0.846$ & $  2.423\pm 0.003$ & $  2.409\pm 0.003$ & $   7.54\pm  0.03$ & 	$  0.046\pm 0.005$ & $  0.035\pm 0.004$ & $  -5.16\pm  0.04$ & $  -5.16\pm  0.04$ \\ 
         U Sgr&$  0.829$ & $  3.824\pm 0.003$ & $  3.822\pm 0.003$ & $   8.81\pm  0.03$ & 	$  0.083\pm 0.008$ & $  0.064\pm 0.007$ & $  -5.07\pm  0.03$ & $  -5.05\pm  0.03$ \\ 
         Y Sgr&$  0.761$ & $  3.486\pm 0.003$ & $  3.483\pm 0.003$ & $   8.20\pm  0.08$ & 	$  0.041\pm 0.004$ & $  0.032\pm 0.003$ & $  -4.76\pm  0.08$ & $  -4.75\pm  0.08$ \\ 
         V Cen&$  0.740$ & $  4.405\pm 0.003$ & $  4.400\pm 0.003$ & $   8.91\pm  0.16$ & 	$  0.057\pm 0.006$ & $  0.044\pm 0.005$ & $  -4.56\pm  0.16$ & $  -4.56\pm  0.16$ \\ 
        CV Mon&$  0.731$ & $  6.375\pm 0.003$ & $  6.360\pm 0.003$ & $  10.94\pm  0.03$ & 	$  0.149\pm 0.015$ & $  0.114\pm 0.012$ & $  -4.71\pm  0.04$ & $  -4.69\pm  0.04$ \\ 
  $\delta$ Cep&$  0.730$ & $  2.221\pm 0.003$ & $  2.217\pm 0.003$ & $   7.13\pm  0.04$ & 	$  0.015\pm 0.002$ & $  0.011\pm 0.002$ & $  -4.92\pm  0.04$ & $  -4.92\pm  0.04$ \\ 
       CEa Cas&$  0.711$ & $  7.720\pm 0.003$ & $  7.705\pm 0.003$ & $  12.47\pm  0.14$ & 	$  0.111\pm 0.011$ & $  0.086\pm 0.009$ & $  -4.87\pm  0.14$ & $  -4.85\pm  0.14$ \\ 
        CF Cas&$  0.688$ & $  7.809\pm 0.002$ & $  7.783\pm 0.002$ & $  12.47\pm  0.14$ & 	$  0.111\pm 0.011$ & $  0.086\pm 0.009$ & $  -4.78\pm  0.14$ & $  -4.78\pm  0.14$ \\ 
       CEb Cas&$  0.651$ & $  7.888\pm 0.003$ & $  7.851\pm 0.003$ & $  12.47\pm  0.14$ & 	$  0.111\pm 0.011$ & $  0.086\pm 0.009$ & $  -4.70\pm  0.14$ & $  -4.71\pm  0.14$ \\ 
        FF Aql&$  0.650$ & $  3.378\pm 0.001$ & $  3.353\pm 0.001$ & $   7.84\pm  0.06$ & 	$  0.041\pm 0.004$ & $  0.032\pm 0.003$ & $  -4.50\pm  0.06$ & $  -4.51\pm  0.06$ \\ 
         T Vul&$  0.647$ & $  4.114\pm 0.003$ & $  4.111\pm 0.003$ & $   8.68\pm  0.02$ & 	$  0.015\pm 0.002$ & $  0.011\pm 0.002$ & $  -4.58\pm  0.02$ & $  -4.58\pm  0.02$ \\ 
        RT Aur&$  0.571$ & $  3.853\pm 0.003$ & $  3.849\pm 0.003$ & $   7.95\pm  0.03$ & 	$  0.012\pm 0.003$ & $  0.009\pm 0.002$ & $  -4.11\pm  0.03$ & $  -4.11\pm  0.03$ \\ 
\enddata
%\tablecomments{The absolute magnitude is:  $M = m - (m-M)_o -A$.  }
\label{irsbcephs}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%8

\clearpage

\def\crit{$ \rm 6 \leq P \leq  60$}
\begin{deluxetable}{lllrrclrclrcl}
\rotate
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablecolumns{13} 
\tablewidth{0pc} 
\tablecaption{Period-Luminosity (Leavitt) Laws}
\tablehead{ 
\colhead{}              & \colhead{}                 & \colhead{}          &  \colhead{}     & \multicolumn{3}{c}{weights= $\frac{1}{0.1^{2}}$ }  & \multicolumn{3}{c}{weights = $\frac{1}{\sigma_{M}^{2}}$ }  & \multicolumn{3}{c}{weights = $\frac{1}{\sigma_{M}^{2}+0.1^{2}}$ }    \\
\colhead{Galaxy} & \colhead{Sample}   & \colhead{Band} &  \colhead{N}  & \colhead{(slope) $a$}   &  \colhead{(intercept) $b$}  &  \colhead{$\sigma$}  & \colhead{(slope) $a$}   &  \colhead{(intercept) $b$}  &  \colhead{$\sigma$}  & \colhead{(slope) $a$}   &  \colhead{(intercept) $b$}  &  \colhead{$\sigma$} 
}
\startdata
%%%%%%%%%%%%        place table here          %%%%%%%%%%%%%%%%%
MW &   $\rm\pi_{HST}$                               & [3.6]  &    10 &$   -3.40\pm   0.12 $ &$   -5.81\pm   0.04 $ & 0.09 &$   -3.35\pm   0.22 $ &$   -5.80\pm   0.06 $ &  0.10 & $   -3.39\pm   0.26 $ & $   -5.80\pm   0.07 $ &  0.09\\ 
MW &   $\rm \pi_{HST}$  \crit                      & [3.6]  &      5 &$   -3.33\pm   0.18 $ &$   -5.82\pm   0.05 $ & 0.09 &$   -3.33\pm   0.35 $ &$   -5.79\pm   0.06 $ &  0.08 & $   -3.34\pm   0.39 $ & $   -5.80\pm   0.08 $ &  0.08\\ 
MW &   $\rm\pi_{HST}$  no LKH               & [3.6]  &    10 &$   -3.40\pm   0.12 $ &$   -5.75\pm   0.04 $ & 0.09 &$   -3.33\pm   0.22 $ &$   -5.76\pm   0.06 $ &  0.10 & $   -3.37\pm   0.26 $ & $   -5.76\pm   0.07 $ &  0.10\\ 
MW &   $\rm \pi_{HST}$  no LKH  \crit      & [3.6]  &      5 &$   -3.27\pm   0.18 $ &$   -5.78\pm   0.05 $ & 0.07 &$   -3.27\pm   0.35 $ &$   -5.75\pm   0.06 $ &  0.06 & $   -3.28\pm   0.39 $ & $   -5.76\pm   0.08 $ &  0.07\\ 
MW  &  $\rm \pi_{MS}$                                 & [3.6]  &   18 &$   -3.00\pm   0.07 $ &$   -5.76\pm   0.02 $ & 0.19 &$   -3.43\pm   0.08 $ &$   -5.77\pm   0.02 $ &  0.17 & $   -3.11\pm   0.12 $ & $   -5.75\pm   0.03 $ &  0.19\\ 
MW  &  $\rm \pi_{MS}$  \crit                         & [3.6]  &   11 &$   -3.30\pm   0.12 $ &$   -5.68\pm   0.03 $ & 0.19 &$   -3.70\pm   0.10 $ &$   -5.74\pm   0.02 $ &  0.17 & $   -3.37\pm   0.17 $ & $   -5.70\pm   0.04 $ &  0.19\\ 
MW &  $\rm \pi_{IRSB}$                              & [3.6]  &    34 &$   -3.42\pm   0.05 $ &$   -5.73\pm   0.02 $ & 0.13 &$   -3.39\pm   0.02 $ &$   -5.74\pm   0.01 $ &  0.13 & $   -3.41\pm   0.06 $ & $   -5.73\pm   0.02 $ &  0.13\\ 
MW &  $\rm \pi_{IRSB}$  \crit                      & [3.6]  &   23 &$   -3.35\pm   0.08 $ &$   -5.75\pm   0.02 $ & 0.13 &$   -3.31\pm   0.03 $ &$   -5.77\pm   0.01 $ &  0.14 & $   -3.33\pm   0.09 $ & $   -5.75\pm   0.03 $ &  0.13\\ 
%LMC\tablenotemark{1} & \crit                                   &[3.6]  &    80&  $\bold{-3.306\pm   0.054 }$&  $\bold{12.703\pm0.018} $& 0.11 &  $-3.371\pm  0.074 $&   $12.712\pm   0.024 $& 0.11&$-3.307\pm   0.053 $&  $12.704\pm   0.018 $& 0.11\\
LMC\tablenotemark{1} & \crit                                   & [3.6]  &    80&  $\bold{-3.31\pm   0.05 }$&  $\bold{12.70\pm    0.02} $& 0.11 &  $-3.37\pm  0.07 $&   $12.71\pm   0.02 $& 0.11&   $-3.31\pm 0.05 $&  $12.70\pm   0.02 $& 0.11\\
MW\tablenotemark{2} &   $\rm\pi_{HST}$              & [3.6]  &   10 &\nodata&$   \bold{-5.80\pm   0.03} $ & 0.10 &\nodata &$   -5.79\pm   0.05 $ &  0.10 & \nodata & $   -5.79\pm   0.06 $ &  0.10\\ 
MW\tablenotemark{2} &   $\rm\pi_{HST}$  \crit      & [3.6]  &     5 &\nodata &$   -5.82\pm   0.04 $ & 0.09 &\nodata &$   -5.79\pm   0.06 $ &  0.08 & \nodata & $   -5.80\pm   0.08 $ &  0.08\\ 
MW\tablenotemark{2} &   $\rm\pi_{HST}$  no LKH               & [3.6] &    10 &\nodata&$   -5.74\pm   0.03 $ & 0.10 &\nodata&$   -5.76\pm   0.05 $ &  0.10 & \nodata & $   -5.75\pm   0.06 $ &  0.10\\ 
MW\tablenotemark{2} &   $\rm \pi_{HST}$  no LKH  \crit      & [3.6]  &     5 &\nodata &$   -5.77\pm   0.04 $ & 0.07 &\nodata &$   -5.75\pm   0.06 $ &  0.06 & \nodata & $   -5.76\pm   0.08 $ &  0.07\\ 
MW\tablenotemark{2}  &  $\rm \pi_{MS}$               & [3.6]  &   18 &\nodata &$   -5.75\pm   0.02 $ & 0.21 &\nodata  &$   -5.76\pm   0.02 $ &  0.17 & \nodata  & $   -5.76\pm   0.03 $ &  0.19\\ 
MW\tablenotemark{2}  &  $\rm \pi_{MS}$  \crit       & [3.6]  &   11 &\nodata &$   -5.67\pm   0.03 $ & 0.19 &\nodata  &$   -5.74\pm   0.02 $ &  0.18 & \nodata  & $   -5.71\pm   0.04 $ &  0.19\\ 
MW\tablenotemark{2} &  $\rm \pi_{IRSB}$             & [3.6]  &   34 &\nodata &$   -5.74\pm   0.02 $ & 0.14 &\nodata &$   -5.75\pm   0.01 $ &  0.13 & \nodata & $   -5.74\pm   0.02 $ &  0.13\\ 
MW\tablenotemark{2} &  $\rm \pi_{IRSB}$  \crit     & [3.6]  &  23 &\nodata &$   -5.75\pm   0.02 $ & 0.13 &\nodata &$   -5.77\pm   0.01 $ &  0.14 & \nodata & $   -5.75\pm   0.02 $ &  0.13\\

\hline
MW &   $\rm\pi_{HST}$                               & [4.5]  &   10 &$   -3.26\pm   0.12 $ &$   -5.78\pm   0.04 $ & 0.09 &$   -3.23\pm   0.22 $ &$   -5.77\pm   0.06 $ &  0.09 & $   -3.26\pm   0.26 $ & $   -5.77\pm   0.07 $ &  0.09\\ 
MW &   $\rm \pi_{HST}$  \crit                      & [4.5]  &    5 &$   -3.13\pm   0.18 $ &$   -5.80\pm   0.05 $ & 0.08 &$   -3.15\pm   0.35 $ &$   -5.77\pm   0.06 $ &  0.08 & $   -3.15\pm   0.39 $ & $   -5.77\pm   0.08 $ &  0.08\\ 
MW &   $\rm\pi_{HST}$ no LKH                & [4.5]  &   10 &$   -3.27\pm   0.12 $ &$   -5.72\pm   0.04 $ & 0.09 &$   -3.21\pm   0.22 $ &$   -5.74\pm   0.06 $ &  0.10 & $   -3.25\pm   0.26 $ & $   -5.73\pm   0.07 $ &  0.10\\ 
MW &   $\rm \pi_{HST}$  no LKH  \crit      & [4.5]  &     5 &$   -3.07\pm   0.18 $ &$   -5.76\pm   0.05 $ & 0.07 &$   -3.09\pm   0.35 $ &$   -5.73\pm   0.06 $ &  0.06 & $   -3.09\pm   0.39 $ & $   -5.74\pm   0.08 $ &  0.06\\ 
MW  &  $\rm \pi_{MS}$                                & [4.5]  &  18 &$   -2.91\pm   0.07 $ &$   -5.72\pm   0.02 $ & 0.19 &$   -3.33\pm   0.08 $ &$   -5.73\pm   0.02 $ &  0.17 & $   -3.01\pm   0.12 $ & $   -5.71\pm   0.03 $ &  0.19\\ 
MW  &  $\rm \pi_{MS}$  \crit                        & [4.5]  &   11 &$   -3.19\pm   0.12 $ &$   -5.64\pm   0.03 $ & 0.19 &$   -3.61\pm   0.10 $ &$   -5.71\pm   0.02 $ &  0.17 & $   -3.27\pm   0.17 $ & $   -5.66\pm   0.04 $ &  0.20\\ 
MW &  $\rm \pi_{IRSB}$                              & [4.5]  &   34 &$   -3.32\pm   0.05 $ &$   -5.70\pm   0.02 $ & 0.13 &$   -3.28\pm   0.02 $ &$   -5.71\pm   0.01 $ &  0.13 & $   -3.31\pm   0.06 $ & $   -5.70\pm   0.02 $ &  0.13\\ 
MW &  $\rm \pi_{IRSB}$  \crit                      & [4.5]  &  23 &$   -3.23\pm   0.08 $ &$   -5.72\pm   0.02 $ & 0.12 &$   -3.18\pm   0.03 $ &$   -5.74\pm   0.01 $ &  0.12 & $   -3.22\pm   0.09 $ & $   -5.72\pm   0.03 $ &  0.12\\ 
%LMC\tablenotemark{1} & \crit & [4.5]  &   80 &   $-3.207\pm   0.057 $&  $12.694\pm0.019  $& 0.12 & $ -3.282\pm   0.079 $& $12.706 \pm  0.025 $& 0.12& $-3.208\pm   0.057  $&  $12.695\pm  0.019 $& 0.12\\
LMC\tablenotemark{1} & \crit          & [4.5]  &   80 &   $-3.21\pm   0.06 $&  $12.69\pm   0.02 $& 0.12 & $ -3.28\pm   0.08 $& $12.71 \pm  0.03 $& 0.12&   $-3.21\pm 0.06  $&  $12.70\pm  0.02 $& 0.12\\
MW\tablenotemark{2}  &   $\rm \pi_{HST}$          & [4.5]  &    10 & \nodata &$   -5.77\pm   0.03 $ & 0.10 &\nodata &$   -5.77\pm   0.05 $ &  0.09 & \nodata & $   -5.76\pm   0.06 $ &  0.10\\ 
MW\tablenotemark{2}  &   $\rm \pi_{HST}$  \crit  & [4.5]  &       5 &\nodata &$   -5.79\pm   0.04 $ & 0.09 &\nodata &$   -5.77\pm   0.06 $ &  0.08 & \nodata & $   -5.77\pm   0.08 $ &  0.08\\ 
MW\tablenotemark{2}  &   $\rm \pi_{HST}$   no LKH           & [4.5]  &  10 &\nodata &$   -5.71\pm   0.03 $ & 0.10 &\nodata &$   -5.73\pm   0.05 $ &  0.10 & \nodata & $   -5.73\pm   0.06 $ &  0.10\\ 
MW\tablenotemark{2}  &   $\rm \pi_{HST}$   no LKH   \crit  & [4.5]  &    5 &\nodata &$   -5.75\pm   0.04 $ & 0.08 &\nodata &$   -5.73\pm   0.06 $ &  0.07 & \nodata & $   -5.74\pm   0.08 $ &  0.07\\ 
MW\tablenotemark{2}  &  $\rm \pi_{MS}$              & [4.5]  &   18 &\nodata  &$   -5.72\pm   0.02 $ & 0.21 &\nodata  &$   -5.72\pm   0.02 $ &  0.18 & \nodata & $   -5.72\pm   0.03 $ &  0.20\\ 
MW\tablenotemark{2}  &  $\rm \pi_{MS}$  \crit      & [4.5]  &   11 &\nodata  &$   -5.63\pm   0.03 $ & 0.19 &\nodata  &$   -5.70\pm   0.02 $ &  0.18 &\nodata  & $   -5.67\pm   0.04 $ &  0.20\\ 
MW\tablenotemark{2} &  $\rm \pi_{IRSB}$             & [4.5]  &  34 &\nodata &$   -5.71\pm   0.02 $ & 0.13 &\nodata &$   -5.72\pm   0.01 $ &  0.13 & \nodata & $   -5.71\pm   0.02 $ &  0.13\\ 
MW\tablenotemark{2} &  $\rm \pi_{IRSB}$  \crit    & [4.5]  &   23 &\nodata &$   -5.72\pm   0.02 $ & 0.12 &\nodata &$   -5.73\pm   0.01 $ &  0.13 & \nodata& $   -5.72\pm   0.02 $ &  0.12\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata
\tablenotetext{1}{The LMC sample does not contain Cepheids with periods less than 6 days.  The LMC data are discussed in \cite{Scowcroft:2011}.   }
\tablenotetext{2}{Force fit the LMC slope from the un-weighting method to find the zero-point. }
%\tablenotetext{2}{Force fit the LMC slope to find the zero-point and omitted $\ell$ Car. }
%\tablenotetext{3}{Force fit the LMC slope to find the zero-point and omitted W Sgr. }
%\tablenotetext{2}{Color Excesses adopted from \cite{Fouque:2007}.}
%\tablenotetext{3}{Distance Modulus}
\tablecomments{The form of the PL relation used in these fits is: $M = a(\log P-1) +b$.   The values in bold indicate our adopted PL slope
and zero-points.   To eliminate asymmetric rounding errors when reporting two significant figures in the zero-points a floor rounding
function was used which rounds toward negative infinity rather than away from zero.  }
  %The table reports coefficients to the 0.001 mag level to mitigate asymmetric rounding errors at the 0.01 mag level when differencing the LMC and MW zero-points . 
%\tablerefs{1:\cite{Benedict:2007}, 2:\cite{Fouque:2007} , 3: \cite{Fouque:2007} }
\label{TPL}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%9

\clearpage

\begin{deluxetable}{lcccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{Multi-Wavelength parameters for Galactic Cepheids.}
\tablehead{ 
\colhead{Cepheid}      & \colhead{$\log P$} & \colhead{$E(B-V)$} & \colhead{$\pi$ [mas]} & \colhead{$(m-M)$} & \colhead{LKH} & \colhead{$m_B$}  & \colhead{$m_V$} & \colhead{$m_I$}   & \colhead{$m_J$}
& \colhead{$m_H$} & \colhead{$m_K$} & \colhead{$m_{[3.6]}$} & \colhead{$m_{[4.5]}$} 
 }
\startdata
    $\ell$ Car & 1.551  & $ 0.154 \pm 0.011 $ & $ 2.01 \pm 0.20  $ & $ 8.48 \pm 0.22 $ & $  -0.08 $ & $ 4.986  $ & $  3.722  $ & $ 2.552  $ & $  1.674  $ & $ 1.198  $ & $  1.076  $ & $ 0.925  $ & $  1.047  $   \\ 
   $\zeta$ Gem & 1.007  & $ 0.018 \pm 0.007 $ & $ 2.78 \pm 0.18  $ & $ 7.78 \pm 0.14 $ & $  -0.03 $ & $ 4.701  $ & $  3.889  $ & $ 3.107  $ & $  2.585  $ & \nodata    & $  2.114  $ & $ 2.025  $ & $  2.037  $   \\ 
   $\beta$ Dor & 0.993  & $ 0.058 \pm 0.009 $ & $ 3.14 \pm 0.16  $ & $ 7.52 \pm 0.11 $ & $  -0.02 $ & $ 4.542  $ & $  3.741  $ & $ 2.939  $ & $  2.376  $ & $ 2.020  $ & $  1.948  $ & $ 1.858  $ & $  1.871  $   \\ 
         W Sgr & 0.881  & $ 0.109 \pm 0.007 $ & $ 2.28 \pm 0.20  $ & $ 8.21 \pm 0.19 $ & $  -0.06 $ & $ 5.412  $ & $  4.665  $ & $ 3.846  $ & $  3.252  $ & $ 2.952  $ & $  2.828  $ & $ 2.721  $ & $  2.719  $   \\ 
         X Sgr & 0.846  & $ 0.227 \pm 0.013 $ & $ 3.00 \pm 0.18  $ & $ 7.61 \pm 0.13 $ & $  -0.03 $ & $ 5.299  $ & $  4.550  $ & $ 3.649  $ & $  2.916  $ & $ 2.626  $ & $  2.636  $ & $ 2.423  $ & $  2.409  $   \\ 
         Y Sgr & 0.761  & $ 0.203 \pm 0.007 $ & $ 2.13 \pm 0.29  $ & $ 8.36 \pm 0.30 $ & $  -0.15 $ & $ 6.595  $ & $  5.738  $ & $ 4.789  $ & $  4.086  $ & $ 3.690  $ & $  3.609  $ & $ 3.486  $ & $  3.483  $   \\ 
  $\delta$ Cep & 0.730  & $ 0.073 \pm 0.007 $ & $ 3.66 \pm 0.15  $ & $ 7.18 \pm 0.09 $ & $  -0.01 $ & $ 4.602  $ & $  3.955  $ & $ 3.168  $ & $  2.689  $ & $ 2.378  $ & $  2.310  $ & $ 2.221  $ & $  2.217  $   \\ 
        FF Aql & 0.650  & $ 0.204 \pm 0.008 $ & $ 2.81 \pm 0.18  $ & $ 7.76 \pm 0.14 $ & $  -0.03 $ & $ 6.135  $ & $  5.372  $ & $ 4.488  $ & $  3.864  $ & $ 3.565  $ & $  3.478  $ & $ 3.378  $ & $  3.353  $   \\ 
         T Vul & 0.647  & $ 0.073 \pm 0.008 $ & $ 1.90 \pm 0.23  $ & $ 8.61 \pm 0.26 $ & $  -0.12 $ & $ 6.385  $ & $  5.747  $ & $ 5.015  $ & $  4.546  $ & $ 4.256  $ & $  4.192  $ & $ 4.114  $ & $  4.111  $   \\ 
        RT Aur & 0.571  & $ 0.058 \pm 0.011 $ & $ 2.40 \pm 0.19  $ & $ 8.10 \pm 0.17 $ & $  -0.05 $ & $ 6.050  $ & $  5.468  $ & $ 4.730  $ & $  4.251  $ & $ 3.982  $ & $  3.924  $ & $ 3.853  $ & $  3.849  $   \\ 

\enddata
%\tablenotetext{1}{1. \citealt{Berdnikov:2008}  2. \citealt{Laney:1992}  3. \citealt{Welch:1984} 4. \citealt{Barnes:1997}  5. \citealt{Monson:2011} }
%\tablecomments{Measured quantities for Galactic Calibrating Cepheids.    }
%\tablerefs{1:\cite{Benedict:2007}, 2:\cite{Turner:2010} , 3: \cite{Fouque:2007} }
\label{nest}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%10

\clearpage

\begin{deluxetable}{ccrcccrcccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{Multi-wavelength Period-Luminosity Relations for the LMC and MW.  }
\tablehead{ 
\colhead{}              & \colhead{}                 & \multicolumn{4}{c}{LMC}  & \multicolumn{3}{c}{MW }  &  \colhead{}  & \colhead{}      \\
\colhead{Filter}      & \colhead{$\lambda$ [\micron]} & \colhead{N}  & \colhead{$a$} & \colhead{$b$} & \colhead{$\sigma$}
& \colhead{N}   & \colhead{$b$} & \colhead{$\sigma$} & \colhead{$\mu$} & \colhead{$A_{\lambda}$}
   
 }
\startdata
    B &  0.44 &   384 & $ -2.47 \pm  0.11 $ & $ 15.60 \pm 0.03 $ &   0.42 & 10 & $ -3.37 \pm  0.07 $ &   0.24 & $  18.97 \pm 0.08 $ &  0.51 \\
    V &  0.55 &   388 & $ -2.77 \pm  0.08 $ & $ 14.81 \pm 0.02 $ &   0.31 & 10 & $ -4.08 \pm  0.04 $ &   0.15 & $  18.88 \pm 0.05 $ &  0.39 \\
I$_C$ &  0.80 &   392 & $ -2.97 \pm  0.05 $ & $ 13.93 \pm 0.01 $ &   0.20 & 10 & $ -4.77 \pm  0.03 $ &   0.12 & $  18.70 \pm 0.04 $ &  0.23 \\
    J &  1.24 &    82 & $ -3.15 \pm  0.07 $ & $ 13.26 \pm 0.02 $ &   0.15 & 10 & $ -5.33 \pm  0.03 $ &   0.09 & $  18.59 \pm 0.04 $ &  0.11 \\
    H &  1.66 &    82 & $ -3.23 \pm  0.06 $ & $ 12.90 \pm 0.02 $ &   0.12 & 9 & $ -5.65 \pm  0.03 $ &   0.09 & $  18.54 \pm 0.03 $ &  0.07 \\
K$_s$ &  2.16 &    82 & $ -3.27 \pm  0.05 $ & $ 12.80 \pm 0.02 $ &   0.11 & 10 & $ -5.70 \pm  0.03 $ &   0.10 & $  18.50 \pm 0.03 $ &  0.04 \\
{[3.6]} &  3.55 &    80 & $ -3.31 \pm  0.05 $ & $ 12.70 \pm 0.02 $ &   0.11 & 10 & $ -5.79 \pm  0.03 $ &   0.10 & $  18.50 \pm 0.03 $ &  0.02 \\
{[4.5]} &  4.49 &    80 & $ -3.21 \pm  0.06 $ & $ 12.69 \pm 0.02 $ &   0.11 & 10 & $ -5.77 \pm  0.03 $ &   0.10 & $  18.46 \pm 0.03 $ &  0.01 \\

\enddata
%\tablenotetext{1}{Values adopted from the General Catalog of Variable Stars \citep{GCVS}.  The periods for V340 NOR and U CAR were recomputed; see text. }
\tablecomments{The form of the PL relation is: $M_{\lambda} = a(\log P-1)+b$.   The LMC slope is used to constrain the MW zero-point.   The apparent distance moduli ($\mu$) are found by differencing the LMC and MW zero-points and the extinction ($A_{\lambda}$) is the solution from Figure \ref{LMC_2}.   }
%\tablerefs{1:\cite{Benedict:2007}, 2:\cite{Turner:2010} , 3: \cite{Fouque:2007} }
\label{mpl}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%11

\clearpage

\begin{deluxetable}{lcccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{Constants used in the photometric reduction.}
\tablehead{ 
\colhead{Channel Criterion}      & \colhead{$u$} & \colhead{$v$}  & \colhead{$f_{corr}$} & \colhead{$zp$}   
 }
\startdata
Ch 1. non-saturated   &   1.000         &    0.080          &   1.021         &  $280.9\pm4.1$            \\  
Ch 1. saturated       &   1.000         &    0.000          &   1.021         &  $280.9\pm4.1$            \\  
Ch 2. non-saturated   &   1.000         &    0.025          &   1.012         &  $179.7\pm2.6$            \\  
Ch 2. saturated       &   0.965         &    -0.050         &   1.012         &  $179.7\pm2.6$            \\  
\enddata
%\tablenotetext{1}{Values adopted from the General Catalog of Variable Stars \citep{GCVS}.  The periods for V340 NOR and U CAR were recomputed; see text. }
\tablecomments{A source is considered saturated if 1 or more pixels were masked during the PRF fitting procedure; see text.  }
%\tablerefs{1:\cite{Benedict:2007}, 2:\cite{Turner:2010} , 3: \cite{Fouque:2007} }
\label{constants}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%FIGURES%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%1

\clearpage

\begin{figure}
\begin{tabular}{ccc}
                \resizebox{50mm}{50mm}{\includegraphics{1_0.ps}} & % S VUL
                \resizebox{50mm}{50mm}{\includegraphics{2_0.ps}} & % GY SGE
                \resizebox{50mm}{50mm}{\includegraphics{3_0.ps}} \\ % SV VUL
                \resizebox{50mm}{50mm}{\includegraphics{4_0.ps}} & % U CAR
                \resizebox{50mm}{50mm}{\includegraphics{5_0.ps}} & % l CAR
                \resizebox{50mm}{50mm}{\includegraphics{6_0.ps}} \\ % T MON
                \resizebox{50mm}{50mm}{\includegraphics{7_0.ps}} & % WZ SGR
                \resizebox{50mm}{50mm}{\includegraphics{8_0.ps}} & % RU SCT
                \resizebox{50mm}{50mm}{\includegraphics{10_0.ps}} \\ % SZ AQL
\end{tabular}
\begin{tabular}{ccc}
                \resizebox{50mm}{50mm}{\includegraphics{9_0.ps}} & % Y OPH
                \resizebox{50mm}{50mm}{\includegraphics{11_0.ps}} & % CD CYG
                \resizebox{50mm}{50mm}{\includegraphics{12_0.ps}} \\ % X CYG
                \resizebox{50mm}{50mm}{\includegraphics{13_0.ps}} & % TT AQL
                \resizebox{50mm}{50mm}{\includegraphics{14_0.ps}} & % V340 NOR
                \resizebox{50mm}{50mm}{\includegraphics{15_0.ps}} \\ % TW NOR
                \resizebox{50mm}{50mm}{\includegraphics{16_0.ps}} & % ZETA GEM
                \resizebox{50mm}{50mm}{\includegraphics{17_0.ps}} & % BETA DOR
                \resizebox{50mm}{50mm}{\includegraphics{18_0.ps}} \\ % S NOR
\end{tabular}
\begin{tabular}{ccc}
                \resizebox{50mm}{50mm}{\includegraphics{19_0.ps}} & % S SGE
                \resizebox{50mm}{50mm}{\includegraphics{20_0.ps}} & % DL CAS
                \resizebox{50mm}{50mm}{\includegraphics{21_0.ps}} \\ % U VUL
                \resizebox{50mm}{50mm}{\includegraphics{22_0.ps}} & % W SGR
                \resizebox{50mm}{50mm}{\includegraphics{23_0.ps}} & % ETA AQL
                \resizebox{50mm}{50mm}{\includegraphics{24_0.ps}} \\ % U AQL
                \resizebox{50mm}{50mm}{\includegraphics{25_0.ps}} & % X SGR
                \resizebox{50mm}{50mm}{\includegraphics{26_0.ps}} & % U SGR
                \resizebox{50mm}{50mm}{\includegraphics{27_0.ps}} \\ % V367 SCT
\end{tabular}
\begin{tabular}{ccc}
                \resizebox{50mm}{50mm}{\includegraphics{28_0.ps}} & % Y SGR
                \resizebox{50mm}{50mm}{\includegraphics{29_0.ps}} & % V CEN
                \resizebox{50mm}{50mm}{\includegraphics{30_0.ps}} \\ % CV MON
                \resizebox{50mm}{50mm}{\includegraphics{31_0.ps}} & % DELTA CEP
                \resizebox{50mm}{50mm}{\includegraphics{36_0.ps}} & % CEa CAS
                \resizebox{50mm}{50mm}{\includegraphics{35_0.ps}} \\% CF CAS
                \resizebox{50mm}{50mm}{\includegraphics{37_0.ps}} & % CEb CAS
                \resizebox{50mm}{50mm}{\includegraphics{32_0.ps}} &% FF AQL
                \resizebox{50mm}{50mm}{\includegraphics{33_0.ps}} \\ % T VUL

\end{tabular}
\begin{tabular}{ccc}
                \resizebox{50mm}{50mm}{\includegraphics{34_0.ps}} \\ % RT AURs
%                \resizebox{50mm}{50mm}{\includegraphics{figures/0_0.ps}} & % MAP                
\end{tabular}
